What is the graviton pole made of?

We explore the physical mechanisms responsible for generating the graviton pole in twice-subtracted dispersion relations, both in flat space and in AdS. To characterize these mechanisms, we analyze the energy scale at which the graviton pole is generated in scattering experiments at various impact parameters. At large impact parameters, we identify the eikonal model of high-energy gravitational scattering as a universal mechanism that generates the graviton pole in dispersion relations. At smaller impact parameters, the graviton pole can arise from stringy higher-spin resonances. The length scale at which the graviton pole generation scale departs from its semiclassical eikonal value indicates the breakdown of gravitational EFT. In flat space, we derive a Tauberian theorem for the graviton pole, which must be satisfied by any UV completion of gravity that admits twice-subtracted dispersion relations. In AdS, free or non-holographic CFTs offer an alternative mechanism to generate the graviton pole. More broadly, we find that the existing picture of high-energy gravitational scattering, including phenomena such as black hole formation and various stringy effects, is compatible with the twice-subtracted dispersion relations.

==> figures/contourIR.tikz <==
	\begin{tikzpicture}[scale=0.7]
	\tikzmath{\x1 = 7; \y1 =4; 
		\M = \x1/2.5 ; \t = -\M/4;
		\m=3/5;
		\arcofset=0.25;} 
	
	
	\coordinate (axisR) at (\x1*1.05,0);
	\coordinate (axisL) at (-\x1*1.05,0);
	
	\coordinate (axisU) at (0,\y1);
	\coordinate (axisD) at (0,-\y1);
	
	\coordinate (spole) at (3,3);
	\coordinate (pole1) at (-\t, 0);
	
	\coordinate (poleGs) at (0,0);
	\coordinate (poleGu) at (2*\m -\t,0);
	
	\coordinate (polems) at (\m,0);
	\coordinate (polemu) at (3*\m-\t,0);
	
	\draw[->, thick] (axisL)-- (axisR);
	\draw[->, thick] (axisD)--(axisU);
	
	\draw (\x1-1,\y1-1+0.2)--(\x1-0.5,\y1-1 +0.2);
	\draw (\x1-1,\y1-1 +0.2)--(\x1-1 ,\y1-1 +0.7);
	\draw (\x1-1 +0.3,\y1-1 +0.45) node{$s'$};
	
	\draw (\M,0) node[below=15pt, right] {$\Mgap^2 + 2m^2$} node{$|$};
	\draw (-\M-\t,0) node[below=15pt, left] {$-\Mgap^2-2m^2-t$} node{$|$};
	\draw[black, decoration = {zigzag, segment length = 2mm, amplitude = 1mm}, decorate] (\M,0) -- (\x1,0) ;

	\draw[black, decoration = {zigzag,segment length = 2mm, amplitude = 1mm}, decorate] (-\x1,0) -- (-\M-\t,0);

	\draw[red, decoration = {zigzag,segment length = 2mm, amplitude = 1mm}, decorate] (-\M-\t,0) -- (\M,0);
	
	
	\draw (spole) node[below right] {$s$} node{$\times$};
	\draw[thick,-, decoration={ markings,mark = at position 0.3 with {\arrow[line width=1pt]{>}}}, postaction={decorate}]  		(spole)  circle (0.6);
	\draw (spole) node[above right=6pt] {${\cal C}_s$};

	\draw (-2,2.4) node {${\cal C}_{IR}$};
	
	%\draw (pole1) node[below=1pt] {$-t$} node{$\times$};
	%\draw (poleGs) node{$\times$};
	
	%\draw[blue] (poleGs) node[below left] {$s_1$} node{$\times$};
	%\draw[blue] (poleGu) node[below] {$s_2$} node{$\times$};
	
	%\draw[verde] (polems) node[above] {$s_3$} node{$\times$};
	%\draw[verde] (polemu) node[above] {$s_4$} node{$\times$};
	
	%\draw [very thick, ->] (\x1, 1) to [out=60,in=-200] (\x1+2, 1.5);
	

	\draw[thick,-, decoration={ markings,mark = at position 0.65 with {\arrow[line width=1.2pt]{>}}}, postaction={decorate}]  (\M,\arcofset+0.1) arc (5:175:\M +\t/2);
	{\tiny }

	\draw[thick,-, decoration={ markings,mark = at position 0.6 with {\arrow[line width=1.2pt]{>}}}, postaction={decorate}]  (-\M-\t,-\arcofset-0.1) arc (185:355:\M +\t/2);
	{\tiny }
	
\end{tikzpicture}
